Port-Hamiltonian modelling of coupled rigid/flexible multibody systems

We develop a port-Hamiltonian framework for coupled rigid/flexible multibody systems. The rigid dynamics may be nonlinear and subject to configuration and velocity constraints, while the flexible components are described by linear port-Hamiltonian partial differential equations on one-dimensional spatial domains. The subsystems interact through boundary or distributed ports. On the flexible side, the differential operator and its domain remain fixed, whereas state dependence enters only through finite-dimensional coupling components of the Dirac structure. We show that, under a natural surjectivity condition, the port-Hamiltonian interconnection with a modulated Dirac structure of a finite-dimensional rigid subsystem again yields a modulated Dirac structure. The Hamiltonians of the subsystems add, while the internal coupling powers cancel. The framework is illustrated by a planar moving Euler--Bernoulli beam and a slider--crank mechanism with a flexible connecting member.

==> Images/pHinterc.tikz <==
\begin{tikzpicture}[scale=0.5]
\usetikzlibrary{patterns}
\usetikzlibrary{calc}
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

% === ERSTES SYSTEM ===
% Zentren der Ellipsen
\coordinate (D1) at (0,0);
\coordinate (H1) at (-3,4);
\coordinate (R1) at (3,4);

% --- Verbindungen D1-H1 ---
\coordinate (a11) at ($(D1)+(0.3,0.2)$);
\coordinate (a12) at ($(H1)+(0.3,0.2)$);
\draw[line width=3pt] (a11) -- (a12);
\node at ($0.5*(a11)+0.5*(a12)+(0.5,0.3)$) {$e_{\mathcal{S}1}$};

\coordinate (b11) at ($(D1)+(-0.3,-0.2)$);
\coordinate (b12) at ($(H1)+(-0.3,-0.2)$);
\draw[line width=3pt] (b11) -- (b12);
\node at ($0.5*(b11)+0.5*(b12)+(-0.7,-0.0)$) {$f_{\mathcal{S}1}$};

% --- Verbindungen D1-R1 ---
\coordinate (c11) at ($(D1)+(0.3,-0.2)$);
\coordinate (c12) at ($(R1)+(0.3,-0.2)$);
\draw[line width=3pt] (c11) -- (c12);
\node at ($0.5*(c11)+0.5*(c12)+(0.7,-0.0)$) {$e_{\mathcal{R}1}$};

\coordinate (d11) at ($(D1)+(-0.3,0.2)$);
\coordinate (d12) at ($(R1)+(-0.3,0.2)$);
\draw[line width=3pt] (d11) -- (d12);
\node at ($0.5*(d11)+0.5*(d12)+(-0.5,0.3)$) {$f_{\mathcal{R}1}$};

% --- Verbindungen D1 nach unten (P1) ---
\coordinate (e11) at ($(D1)+(0.3,-0.2)$);
\coordinate (e12) at ($(D1)+(0.3,-3.2)$);
\draw[line width=3pt] (e11) -- (e12);
\node at ($0.5*(e11)+0.5*(e12)+(0.6,-0.96)$) {$e_{\mathcal{P}1}$};

\coordinate (f11) at ($(D1)+(-0.3,-0.2)$);
\coordinate (f12) at ($(D1)+(-0.3,-3.2)$);
\draw[line width=3pt] (f11) -- (f12);
\node at ($0.5*(f11)+0.5*(f12)+(-0.6,-0.9)$) {$f_{\mathcal{P}1}$};

% --- Ellipsen-Hilfsbefehl ---
\newcommand{\opaqueellipse}[4]{
  \fill[white] (#1) ellipse [x radius=#2, y radius=#3];
  \fill[pattern=diagonalgray, pattern color=gray!50] (#1) ellipse [x radius=#2, y radius=#3];
  \draw[thick] (#1) ellipse [x radius=#2, y radius=#3];
  \node at (#1) {\Large {#4}};
}

% --- Ellipsen erstes System ---
\opaqueellipse{D1}{3cm}{2cm}{$\Dc_1$}
\opaqueellipse{H1}{1.8cm}{1.2cm}{$\mathcal{H}_1$}
\opaqueellipse{R1}{1.8cm}{1.2cm}{$\mathcal{R}_1$}

% ================================================================
% ===  ZWEITES SYSTEM (rechts daneben, um 10cm verschoben)    ====
% ================================================================
\begin{scope}[xshift=11cm]  % <-- Abstand einstellen!

% Zentren System 2
\coordinate (D2) at (0,0);
\coordinate (H2) at (-3,4);
\coordinate (R2) at (3,4);

% --- Verbindungen D2-H2 ---
\coordinate (a21) at ($(D2)+(0.3,0.2)$);
\coordinate (a22) at ($(H2)+(0.3,0.2)$);
\draw[line width=3pt] (a21) -- (a22);
\node at ($0.5*(a21)+0.5*(a22)+(0.5,0.3)$) {$e_{\mathcal{S}2}$};

\coordinate (b21) at ($(D2)+(-0.3,-0.2)$);
\coordinate (b22) at ($(H2)+(-0.3,-0.2)$);
\draw[line width=3pt] (b21) -- (b22);
\node at ($0.5*(b21)+0.5*(b22)+(-0.7,-0.0)$) {$f_{\mathcal{S}2}$};

% --- Verbindungen D2-R2 ---
\coordinate (c21) at ($(D2)+(0.3,-0.2)$);
\coordinate (c22) at ($(R2)+(0.3,-0.2)$);
\draw[line width=3pt] (c21) -- (c22);
\node at ($0.5*(c21)+0.5*(c22)+(0.7,-0.0)$) {$e_{\mathcal{R}2}$};

\coordinate (d21) at ($(D2)+(-0.3,0.2)$);
\coordinate (d22) at ($(R2)+(-0.3,0.2)$);
\draw[line width=3pt] (d21) -- (d22);
\node at ($0.5*(d21)+0.5*(d22)+(-0.5,0.3)$) {$f_{\mathcal{R}2}$};

% --- Verbindungen nach unten (P2) ---
\coordinate (e21) at ($(D2)+(0.3,-0.2)$);
\coordinate (e22) at ($(D2)+(0.3,-3.2)$);
\draw[line width=3pt] (e21) -- (e22);
\node at ($0.5*(e21)+0.5*(e22)+(0.6,-0.96)$) {$e_{\mathcal{P}2}$};

\coordinate (f21) at ($(D2)+(-0.3,-0.2)$);
\coordinate (f22) at ($(D2)+(-0.3,-3.2)$);
\draw[line width=3pt] (f21) -- (f22);
\node at ($0.5*(f21)+0.5*(f22)+(-0.6,-0.9)$) {$f_{\mathcal{P}2}$};

% --- Ellipsen zweites System ---
\opaqueellipse{D2}{3cm}{2cm}{$\Dc_2$}
\opaqueellipse{H2}{1.8cm}{1.2cm}{$\mathcal{H}_2$}
\opaqueellipse{R2}{1.8cm}{1.2cm}{$\mathcal{R}_2$}

\end{scope}

\begin{pgfonlayer}{background}  % --- Verbindungslinien von D1 zu D2 ---
  \coordinate (a1) at ($(D1)+(0.3,0.2)$);
  \coordinate (a2) at ($(D2)+(-0.3,0.2)$);
  \draw[line width=3pt] (a1) -- (a2);
  \node[align=left, anchor=west] at ($0.5*(a1)+0.5*(a2)+(-1.4,0.5)$) {$f_{\mathrm{c}1}=-f_{\mathrm{c}2}$};

  \coordinate (b1) at ($(D1)+(0.3,-0.2)$);
  \coordinate (b2) at ($(D2)+(-0.3,-0.2)$);
  \draw[line width=3pt] (b1) -- (b2);
  \node[align=left, anchor=west] at ($0.5*(b1)+0.5*(b2)+(-1.4,-0.5)$) {$e_{\mathrm{c}1}=\phantom{-}e_{\mathrm{c}2}$};
\end{pgfonlayer}
\end{tikzpicture}

